Sobek: Streaming Equivariant Tensor Product Convolutions

Equivariant graph neural networks repeatedly apply edge-conditioned tensor-product convolutions over graph edges. Conventional implementations materialize edge-specific weights, messages, and adjoints, causing tensor-product workspace and memory traffic to grow rapidly with graph size and operator width. This limits feasible workloads and can prevent larger problems from fully utilizing the GPU. We show that these edge-sized intermediates are artifacts of the execution schedule, not requirements of the equivariant operator. By reassociating radial projection, spherical-harmonic coupling, and graph aggregation, edge-local products can be consumed directly into bounded receiver-side state. The resulting streaming formulation preserves fully connected multiplicity mixing and extends through forward, backward, and double backward. We implement this formulation in Sobek, a generated-CUDA backend, and evaluate it across edge-scaling regimes and varied feature structures. Across two operator families and all three differentiation orders, Sobek is faster in all 75 capacity-matched comparisons, with speedups ranging from $1.2\times$ to $49.7\times$, and reduces peak allocated memory by up to 99\%. It also executes workloads up to two orders of magnitude beyond OpenEquivariance's capacity while retaining near-peak throughput. These results show that edge-scaled tensor-product workspace is a property of the conventional schedule, not of equivariant convolution itself.

==> figures/streaming_dataflow.tex <==
% Embeddable TikZ fragment for Figure 1.  The parent document supplies TikZ,
% amsmath, fonts, and the arrows.meta/calc/fit/positioning libraries.
\begingroup
\definecolor{dfink}{HTML}{27333D}
\definecolor{dfmuted}{HTML}{66737D}
\definecolor{dfrule}{HTML}{CBD2D7}
\definecolor{dfedgefill}{HTML}{F7F8F9}
\definecolor{dfsobekheader}{HTML}{DDEEF7}
\definecolor{dfpurple}{HTML}{73539B}
\definecolor{dfpurplefill}{HTML}{F1EBF6}
\definecolor{dfblue}{HTML}{0072B2}
\definecolor{dfbluefill}{HTML}{E8F3F9}
\definecolor{dfgreen}{HTML}{008E68}
\definecolor{dfgreenfill}{HTML}{E7F4EF}
\definecolor{dfcg}{HTML}{B24C8A}
\definecolor{dfcgfill}{HTML}{F6EAF2}
\def\dfCardWidthCm{1.18}
\def\dfCardHeightCm{1.06}

\tikzset{
  df panel/.style={draw=dfrule, line width=0.45pt, fill=white},
  % One shared geometry keeps every tensor, parameter, and operation card on
  % the same visual grid.  Semantic styles below only change color or stroke.
  df card/.style={
    draw=dfrule, fill=white, rounded corners=2pt, line width=0.55pt,
    minimum width=\dfCardWidthCm cm,
    minimum height=\dfCardHeightCm cm,
    text width=1.08cm,
    align=center, inner sep=1pt, text=dfink, font=\scriptsize
  },
  df variable card/.style={df card},
  df named card/.style={df card},
  df tensor/.style={df variable card},
  df parameter/.style={
    df named card, draw=dfpurple, fill=dfpurplefill, line width=0.8pt
  },
  df parameter gradient/.style={
    df named card, draw=dfpurple, fill=dfpurplefill, line width=0.8pt, dashed
  },
  df bounded/.style={
    df named card, draw=dfblue, fill=dfbluefill, line width=0.8pt
  },
  df local/.style={df variable card, draw=dfmuted, dashed},
  df matmul/.style={
    df named card, draw=dfgreen, fill=dfgreenfill, line width=0.8pt
  },
  df cg/.style={
    circle,
    draw=dfcg, fill=dfcgfill, line width=0.8pt,
    minimum size=1.08cm, align=center,
    inner sep=2pt, text=dfink, font=\scriptsize
  },
  df cg compact/.style={
    df cg
  },
  df transfer/.style={
    draw=dfmuted, fill=white, rounded corners=7pt, line width=0.6pt,
    minimum width=1.30cm, minimum height=0.48cm, align=center,
    inner sep=1.5pt, text=dfink, font=\scriptsize
  },
  df flow arrow/.style={
    -{Stealth[length=3.8pt,width=4.2pt]}, draw=dfmuted,
    line width=0.65pt, shorten <=1pt, shorten >=1pt
  },
  % tikz.dev normalizes TeX math styles, so geometric scaling keeps dimensions
  % visibly subordinate in both its SVG renderer and a normal TeX compile.
  df variable symbol/.style={
    text=dfink, font=\scriptsize, inner sep=0pt, yshift=0.15cm
  },
  df variable shape/.style={
    text=dfmuted, font=\scriptsize, inner sep=0pt,
    scale=0.70, yshift=-0.17cm
  },
  df named tag/.style={
    text=dfmuted, font=\tiny, inner sep=0pt, yshift=0.28cm
  },
  df named symbol/.style={text=dfink, font=\scriptsize, inner sep=0pt},
  df named shape/.style={
    text=dfmuted, font=\scriptsize, inner sep=0pt,
    scale=0.70, yshift=-0.42cm
  },
  % MATMUL uses the named-card geometry but omits the dimension row.
  df matmul symbol/.style={
    df named symbol, yshift=-0.08cm, scale=0.78
  }
}

% Every lane owns a vertical grid.  Adjacent rows use one edge-to-edge gap and
% each lane keeps an explicit outer margin.  At the node/edge boundary a
% separate allowance contains the scatter/gather operator before applying that
% margin.  Horizontal execution columns use their own larger arrow clearance.
\def\dfHeaderHeight{1.20}
\def\dfPanelGap{0.35}
\def\dfVerticalGapCm{0.20}
\def\dfHorizontalGapCm{0.70}
\def\dfRightMarginCm{0.28}
\def\dfFirstColumn{1.50}
\pgfmathsetmacro{\dfBoxGap}{\dfVerticalGapCm/0.65}
\pgfmathsetmacro{\dfColumnStep}{
  (\dfCardWidthCm+\dfHorizontalGapCm)/0.70}
\pgfmathsetmacro{\dfColZero}{\dfFirstColumn}
\pgfmathsetmacro{\dfColOne}{\dfColZero+\dfColumnStep}
\pgfmathsetmacro{\dfColTwo}{\dfColOne+\dfColumnStep}
\pgfmathsetmacro{\dfColThree}{\dfColTwo+\dfColumnStep}
\pgfmathsetmacro{\dfColFour}{\dfColThree+\dfColumnStep}
\pgfmathsetmacro{\dfColFive}{\dfColFour+\dfColumnStep}
\pgfmathsetmacro{\dfColSix}{\dfColFive+\dfColumnStep}
\pgfmathsetmacro{\dfColSeven}{\dfColSix+\dfColumnStep}
\pgfmathsetmacro{\dfColEight}{\dfColSeven+\dfColumnStep}
\pgfmathsetmacro{\dfPanelWidth}{
  \dfColEight+\dfCardWidthCm/0.70/2+\dfRightMarginCm/0.70}
\pgfmathsetmacro{\dfCardHalf}{\dfCardHeightCm/0.65/2}
\pgfmathsetmacro{\dfCardHeight}{2*\dfCardHalf}
\pgfmathsetmacro{\dfAdjointPortOffsetCm}{0.15*\dfCardHeightCm}
\pgfmathsetmacro{\dfTransferHalf}{0.48/0.65/2}
\pgfmathsetmacro{\dfLaneMargin}{0.65*\dfBoxGap}
\pgfmathsetmacro{\dfParamTopMargin}{0.80*\dfBoxGap}
\pgfmathsetmacro{\dfNodeBottomMargin}{0.80*\dfBoxGap}
\pgfmathsetmacro{\dfBoundaryMargin}{
  \dfTransferHalf+\dfLaneMargin}
\pgfmathsetmacro{\dfCardStep}{\dfCardHeight+\dfBoxGap}

% Lane heights follow from their row counts: one parameter row, three edge
% rows, and either one (forward) or two (backward) node rows.
\pgfmathsetmacro{\dfParamLaneHeight}{
  \dfLaneMargin+\dfParamTopMargin+\dfCardHeight}
\pgfmathsetmacro{\dfEdgeLaneHeight}{
  \dfLaneMargin+\dfBoundaryMargin
  +3*\dfCardHeight+2*\dfBoxGap}
\pgfmathsetmacro{\dfForwardNodeLaneHeight}{
  \dfNodeBottomMargin+\dfBoundaryMargin+\dfCardHeight}
\pgfmathsetmacro{\dfBackwardNodeLaneHeight}{
  \dfNodeBottomMargin+\dfBoundaryMargin
  +2*\dfCardHeight+\dfBoxGap}

% Forward lane boundaries, rows, labels, header, and panel extent.
\pgfmathsetmacro{\dfForwardBoundary}{\dfForwardNodeLaneHeight}
\pgfmathsetmacro{\dfForwardParamBoundary}{
  \dfForwardBoundary+\dfEdgeLaneHeight}
\pgfmathsetmacro{\dfForwardHeaderBottom}{
  \dfForwardParamBoundary+\dfParamLaneHeight}
\pgfmathsetmacro{\dfForwardPanelTop}{
  \dfForwardHeaderBottom+\dfHeaderHeight}
\pgfmathsetmacro{\dfForwardHeaderCenter}{
  \dfForwardHeaderBottom+\dfHeaderHeight/2}
\pgfmathsetmacro{\dfForwardNodeRow}{
  \dfNodeBottomMargin+\dfCardHalf}
\pgfmathsetmacro{\dfForwardEdgeBottom}{
  \dfForwardBoundary+\dfBoundaryMargin+\dfCardHalf}
\pgfmathsetmacro{\dfForwardEdgeMid}{
  \dfForwardEdgeBottom+\dfCardStep}
\pgfmathsetmacro{\dfForwardEdgeTop}{
  \dfForwardEdgeMid+\dfCardStep}
\pgfmathsetmacro{\dfForwardParam}{
  \dfForwardParamBoundary+\dfLaneMargin+\dfCardHalf}
\pgfmathsetmacro{\dfForwardParamLabel}{
  (\dfForwardHeaderBottom+\dfForwardParamBoundary)/2}
\pgfmathsetmacro{\dfForwardEdgeLabel}{
  (\dfForwardParamBoundary+\dfForwardBoundary)/2}
\pgfmathsetmacro{\dfForwardNodeLabel}{\dfForwardBoundary/2}

% Backward uses the same per-lane margins and row spacing, with one additional
% node row.  Its panel is therefore taller instead of compressing that grid.
\pgfmathsetmacro{\dfBackwardBoundary}{\dfBackwardNodeLaneHeight}
\pgfmathsetmacro{\dfBackwardParamBoundary}{
  \dfBackwardBoundary+\dfEdgeLaneHeight}
\pgfmathsetmacro{\dfBackwardHeaderBottom}{
  \dfBackwardParamBoundary+\dfParamLaneHeight}
\pgfmathsetmacro{\dfBackwardPanelTop}{
  \dfBackwardHeaderBottom+\dfHeaderHeight}
\pgfmathsetmacro{\dfBackwardHeaderCenter}{
  \dfBackwardHeaderBottom+\dfHeaderHeight/2}
\pgfmathsetmacro{\dfBackwardNodeBottom}{
  \dfNodeBottomMargin+\dfCardHalf}
\pgfmathsetmacro{\dfBackwardNodeTop}{
  \dfBackwardNodeBottom+\dfCardStep}
\pgfmathsetmacro{\dfBackwardEdgeBottom}{
  \dfBackwardBoundary+\dfBoundaryMargin+\dfCardHalf}
\pgfmathsetmacro{\dfBackwardEdgeMid}{
  \dfBackwardEdgeBottom+\dfCardStep}
\pgfmathsetmacro{\dfBackwardEdgeTop}{
  \dfBackwardEdgeMid+\dfCardStep}
\pgfmathsetmacro{\dfBackwardParam}{
  \dfBackwardParamBoundary+\dfLaneMargin+\dfCardHalf}
\pgfmathsetmacro{\dfBackwardParamLabel}{
  (\dfBackwardHeaderBottom+\dfBackwardParamBoundary)/2}
\pgfmathsetmacro{\dfBackwardEdgeLabel}{
  (\dfBackwardParamBoundary+\dfBackwardBoundary)/2}
\pgfmathsetmacro{\dfBackwardNodeLabel}{\dfBackwardBoundary/2}
\pgfmathsetmacro{\dfForwardShift}{\dfBackwardPanelTop+\dfPanelGap}

% This file is input inside a resize box in the manuscript.  Its setup above
% executes in horizontal mode there, so discard the inter-command glue before
% exposing the actual TikZ canvas to TeX.
\loop\ifdim\lastskip>0pt\unskip\repeat
\begin{tikzpicture}[x=0.70cm,y=0.65cm]
  % A. Forward: inputs -> scatter/CG -> receiver reduction -> channel GEMM.
  \begin{scope}[shift={(0,\dfForwardShift)}]
    \path[df panel] (0,0) rectangle (\dfPanelWidth,\dfForwardPanelTop);
    \path[fill=dfsobekheader,draw=none]
      (0,\dfForwardHeaderBottom)
      rectangle (\dfPanelWidth,\dfForwardPanelTop);
    \path[fill=dfedgefill,draw=none]
      (0,\dfForwardBoundary)
      rectangle (\dfPanelWidth,\dfForwardParamBoundary);
    \draw[dfrule,line width=0.4pt]
      (0,\dfForwardBoundary)--(\dfPanelWidth,\dfForwardBoundary);
    \draw[dfrule,line width=0.4pt]
      (0,\dfForwardParamBoundary)
      --(\dfPanelWidth,\dfForwardParamBoundary);
    \node[anchor=west,text=dfink,font=\bfseries\small]
      at (0.65,\dfForwardHeaderCenter)
      {A. \textsc{sobek} \texttt{forward()}};
    \node[rotate=90,text=dfmuted,font=\tiny]
      at (0.32,\dfForwardParamLabel) {PARAM};
    \node[rotate=90,text=dfmuted,font=\tiny]
      at (0.32,\dfForwardEdgeLabel) {EDGE};
    \node[rotate=90,text=dfmuted,font=\tiny]
      at (0.32,\dfForwardNodeLabel) {NODE};

    \node[df parameter] (f-A) at (\dfColZero,\dfForwardParam) {};
    \node[df named tag] at (f-A.center) {LEARNED};
    \node[df named symbol] at (f-A.center) {$A_g$};
    \node[df named shape] at (f-A.center) {$[D_g,C_g^{\rm out}]$};

    \node[df tensor] (f-phi) at (\dfColZero,\dfForwardEdgeTop) {};
    \node[df variable symbol] at (f-phi.center) {$\phi_{ij}$};
    \node[df variable shape] at (f-phi.center) {$[E,K]$};
    \node[df tensor] (f-Y) at (\dfColZero,\dfForwardEdgeMid) {};
    \node[df variable symbol] at (f-Y.center) {$Y_{ij}$};
    \node[df variable shape] at (f-Y.center) {$[E,C_Y]$};
    \node[df tensor] (f-x) at (\dfColZero,\dfForwardNodeRow) {};
    \node[df variable symbol] at (f-x.center) {$x$};
    \node[df variable shape] at (f-x.center) {$[N,C_{\rm in}]$};

    \node[df transfer] (f-scatter) at (\dfColOne,\dfForwardBoundary)
      {$\operatorname{scatter}_j$};
    \node[df tensor] (f-xj) at (\dfColTwo,\dfForwardEdgeBottom) {};
    \node[df variable symbol] at (f-xj.center) {$x_j$};
    \node[df variable shape] at (f-xj.center) {$[E,C_{\rm in}]$};

    \node[df cg compact] (f-cg) at (\dfColThree,\dfForwardEdgeMid)
      {$\otimes_{\rm CG}$};
    \node[df local] (f-s) at (\dfColFour,\dfForwardEdgeMid) {};
    \node[df variable symbol] at (f-s.center) {$s_{ij}$};
    \node[df variable shape] at (f-s.center) {$[D_g]$};

    \node[df transfer] (f-gather) at (\dfColFive,\dfForwardBoundary)
      {$\operatorname{gather}_i$};
    \node[df bounded] (f-S) at (\dfColSix,\dfForwardNodeRow) {};
    \node[df named tag] at (f-S.center) {BOUNDED};
    \node[df named symbol] at (f-S.center) {$S_g$};
    \node[df named shape] at (f-S.center) {$[R_g,D_g]$};

    \node[df matmul] (f-mix) at (\dfColSeven,\dfForwardNodeRow) {};
    \node[df named tag] at (f-mix.center) {MATMUL};
    \node[df matmul symbol] at (f-mix.center) {$S_gA_g$};
    \node[df tensor] (f-m) at (\dfColEight,\dfForwardNodeRow) {};
    \node[df variable symbol] at (f-m.center) {$m_g$};
    \node[df variable shape] at (f-m.center) {$[R_g,C_g^{\rm out}]$};

    % First-pass horizontal dataflow; cross-lane links are added separately.
    \draw[df flow arrow] (f-Y.east) -- (f-cg.west);
    \draw[df flow arrow] (f-cg.east) -- (f-s.west);
    \draw[df flow arrow] (f-S.east) -- (f-mix.west);
    \draw[df flow arrow] (f-mix.east) -- (f-m.west);
    \draw[df flow arrow] (f-x.east) -| (f-scatter.south);
    \draw[df flow arrow] (f-scatter.north) |- (f-xj.west);
    \draw[df flow arrow] (f-s.east) -| (f-gather.north);
    \draw[df flow arrow] (f-gather.south) |- (f-S.west);
    \draw[df flow arrow] (f-A.east) -| (f-mix.north);
    \draw[df flow arrow] (f-xj.east) -| (f-cg.south);
    \draw[df flow arrow] (f-phi.east) -| (f-cg.north);
  \end{scope}

  % B. Backward: channel adjoints -> receiver scatter -> CG adjoint -> gather.
  \begin{scope}[shift={(0,0)}]
    \path[df panel] (0,0) rectangle (\dfPanelWidth,\dfBackwardPanelTop);
    \path[fill=dfsobekheader,draw=none]
      (0,\dfBackwardHeaderBottom)
      rectangle (\dfPanelWidth,\dfBackwardPanelTop);
    \path[fill=dfedgefill,draw=none]
      (0,\dfBackwardBoundary)
      rectangle (\dfPanelWidth,\dfBackwardParamBoundary);
    \draw[dfrule,line width=0.4pt]
      (0,\dfBackwardBoundary)--(\dfPanelWidth,\dfBackwardBoundary);
    \draw[dfrule,line width=0.4pt]
      (0,\dfBackwardParamBoundary)
      --(\dfPanelWidth,\dfBackwardParamBoundary);
    \node[anchor=west,text=dfink,font=\bfseries\small]
      at (0.65,\dfBackwardHeaderCenter)
      {B. \textsc{sobek} \texttt{backward()}};
    \node[rotate=90,text=dfmuted,font=\tiny]
      at (0.32,\dfBackwardParamLabel) {PARAM};
    \node[rotate=90,text=dfmuted,font=\tiny]
      at (0.32,\dfBackwardEdgeLabel) {EDGE};
    \node[rotate=90,text=dfmuted,font=\tiny]
      at (0.32,\dfBackwardNodeLabel) {NODE};

    \node[df parameter] (b-A) at (\dfColZero,\dfBackwardParam) {};
    \node[df named tag] at (b-A.center) {LEARNED};
    \node[df named symbol] at (b-A.center) {$A_g$};
    \node[df named shape] at (b-A.center) {$[D_g,C_g^{\rm out}]$};

    \node[df tensor] (b-xj) at (\dfColZero,\dfBackwardEdgeTop) {};
    \node[df variable symbol] at (b-xj.center) {$x_j$};
    \node[df variable shape] at (b-xj.center) {$[E,C_{\rm in}]$};
    \node[df tensor] (b-Y) at (\dfColZero,\dfBackwardEdgeMid) {};
    \node[df variable symbol] at (b-Y.center) {$Y_{ij}$};
    \node[df variable shape] at (b-Y.center) {$[E,C_Y]$};
    \node[df tensor] (b-phi) at (\dfColZero,\dfBackwardEdgeBottom) {};
    \node[df variable symbol] at (b-phi.center) {$\phi_{ij}$};
    \node[df variable shape] at (b-phi.center) {$[E,K]$};

    \node[df tensor] (b-barm) at (\dfColZero,\dfBackwardNodeTop) {};
    \node[df variable symbol] at (b-barm.center) {$\bar m_g$};
    \node[df variable shape] at (b-barm.center)
      {$[R_g,C_g^{\rm out}]$};
    \node[df bounded] (b-S) at (\dfColZero,\dfBackwardNodeBottom) {};
    \node[df named tag] at (b-S.center) {SAVED};
    \node[df named symbol] at (b-S.center) {$S_g$};
    \node[df named shape] at (b-S.center) {$[R_g,D_g]$};

    \node[df matmul] (b-S-mm) at (\dfColOne,\dfBackwardNodeTop) {};
    \node[df named tag] at (b-S-mm.center) {MATMUL};
    \node[df matmul symbol] at (b-S-mm.center)
      {$\bar m_gA_g^{\mathsf T}$};
    \node[df matmul] (b-A-mm) at (\dfColOne,\dfBackwardNodeBottom) {};
    \node[df named tag] at (b-A-mm.center) {MATMUL};
    \node[df matmul symbol] at (b-A-mm.center)
      {$S_g^{\mathsf T}\bar m_g$};

    \node[df bounded] (b-barS) at (\dfColTwo,\dfBackwardNodeTop) {};
    \node[df named tag] at (b-barS.center) {BOUNDED};
    \node[df named symbol] at (b-barS.center) {$\bar S_g$};
    \node[df named shape] at (b-barS.center) {$[R_g,D_g]$};
    \node[df parameter gradient] (b-barA)
      at (\dfColEight,\dfBackwardParam) {};
    \node[df named tag] at (b-barA.center) {GRAD};
    \node[df named symbol] at (b-barA.center) {$\bar A_g$};
    \node[df named shape] at (b-barA.center)
      {$[D_g,C_g^{\rm out}]$};

    \node[df transfer] (b-scatter) at (\dfColThree,\dfBackwardBoundary)
      {$\operatorname{scatter}_{i\to ij}$};
    \node[df local] (b-bars) at (\dfColFour,\dfBackwardEdgeBottom) {};
    \node[df variable symbol] at (b-bars.center) {$\bar s_{ij}$};
    \node[df variable shape] at (b-bars.center) {$[D_g]$};

    \node[df cg compact] (b-adj) at (\dfColFive,\dfBackwardEdgeMid)
      {$\otimes_{\rm CG}^{*}$};
    \node[df tensor] (b-barphi) at (\dfColEight,\dfBackwardEdgeTop) {};
    \node[df variable symbol] at (b-barphi.center) {$\bar\phi$};
    \node[df variable shape] at (b-barphi.center) {$[E,K]$};
    \node[df tensor] (b-barY) at (\dfColEight,\dfBackwardEdgeMid) {};
    \node[df variable symbol] at (b-barY.center) {$\bar Y$};
    \node[df variable shape] at (b-barY.center) {$[E,C_Y]$};
    \node[df tensor] (b-barxj) at (\dfColSix,\dfBackwardEdgeBottom) {};
    \node[df variable symbol] at (b-barxj.center) {$\bar x_j$};
    \node[df variable shape] at (b-barxj.center)
      {$[E,C_{\rm in}]$};

    \node[df transfer] (b-gather) at (\dfColSeven,\dfBackwardBoundary)
      {$\operatorname{gather}_j$};
    \node[df tensor] (b-barx) at (\dfColEight,\dfBackwardNodeTop) {};
    \node[df variable symbol] at (b-barx.center) {$\bar x$};
    \node[df variable shape] at (b-barx.center) {$[N,C_{\rm in}]$};

    % First-pass horizontal dataflow; cross-lane links are added separately.
    \draw[df flow arrow] (b-barm.east) -- (b-S-mm.west);
    \draw[df flow arrow] (b-S-mm.east) -- (b-barS.west);
    \draw[df flow arrow] (b-S.east) -- (b-A-mm.west);
    \draw[df flow arrow] (b-Y.east) -- (b-adj.west);
    \draw[df flow arrow] (b-xj.east) -| (b-adj.north);
    \draw[df flow arrow] (b-bars.east) -| (b-adj.south);

    \coordinate (b-adj-from-phi) at
      ([yshift=-\dfAdjointPortOffsetCm cm]b-adj.west);
    \draw[df flow arrow]
      (b-phi.east)
      -- (b-S-mm.center |- b-phi.east)
      -- (b-S-mm.center |- b-adj-from-phi)
      -- (b-adj-from-phi);

    \draw[df flow arrow] (b-adj.east) -- (b-barY.west);

    % Offset CG-adjoint outputs keep the three edge-gradient routes distinct.
    \coordinate (b-adj-to-barphi-out) at
      ([yshift=\dfAdjointPortOffsetCm cm]b-adj.east);
    \coordinate (b-adj-to-barphi-mid) at
      ($(b-adj-to-barphi-out)!0.5!(b-barphi.west)$);
    \draw[df flow arrow]
      (b-adj-to-barphi-out)
      -- (b-adj-to-barphi-mid |- b-adj-to-barphi-out)
      -- (b-adj-to-barphi-mid |- b-barphi.west)
      -- (b-barphi.west);

    \coordinate (b-adj-to-barxj-out) at
      ([yshift=-\dfAdjointPortOffsetCm cm]b-adj.east);
    \coordinate (b-adj-to-barxj-mid) at
      ($(b-adj-to-barxj-out)!0.5!(b-barxj.west)$);
    \draw[df flow arrow]
      (b-adj-to-barxj-out)
      -- (b-adj-to-barxj-mid |- b-adj-to-barxj-out)
      -- (b-adj-to-barxj-mid |- b-barxj.west)
      -- (b-barxj.west);

    \draw[df flow arrow] (b-barS.east) -| (b-scatter.south);
    \draw[df flow arrow] (b-scatter.north) |- (b-bars.west);
    \draw[df flow arrow] (b-barxj.east) -| (b-gather.north);
    \draw[df flow arrow] (b-gather.south) |- (b-barx.west);

    % The shared output adjoint enters the lower channel MATMUL through a
    % separate port, routed through the inter-column gap.
    \coordinate (b-barm-to-A-out) at
      ([yshift=-\dfAdjointPortOffsetCm cm]b-barm.east);
    \coordinate (b-A-mm-from-barm) at
      ([yshift=\dfAdjointPortOffsetCm cm]b-A-mm.west);
    \coordinate (b-channel-adjoint-mid) at
      ($(b-barm-to-A-out)!0.5!(b-A-mm-from-barm)$);
    \draw[df flow arrow]
      (b-barm-to-A-out)
      -- (b-channel-adjoint-mid |- b-barm-to-A-out)
      -- (b-channel-adjoint-mid |- b-A-mm-from-barm)
      -- (b-A-mm-from-barm);

    % The learned channel weights are the second input to the upper adjoint
    % MATMUL.  A dotted route distinguishes this reused parameter dependency.
    \coordinate (b-A-to-S-mm-out) at (b-A.east);
    \coordinate (b-S-mm-from-A) at
      ([yshift=\dfAdjointPortOffsetCm cm]b-S-mm.west);
    \coordinate (b-parameter-adjoint-mid) at
      ($(b-A-to-S-mm-out)!0.5!(b-S-mm-from-A)$);
    \draw[df flow arrow,dashed]
      (b-A-to-S-mm-out)
      -- (b-parameter-adjoint-mid |- b-A-to-S-mm-out)
      -- (b-parameter-adjoint-mid |- b-S-mm-from-A)
      -- (b-S-mm-from-A);

    % The parameter adjoint leaves the lower MATMUL and returns to the
    % parameter lane through the center of the next inter-column gap.
    \coordinate (b-barA-trunk) at
      ($(b-A-mm.east)!0.5!(b-barS.west)$);
    \draw[df flow arrow,dashed]
      (b-A-mm.east)
      -- (b-barA-trunk |- b-A-mm.east)
      -- (b-barA-trunk |- b-barA.west)
      -- (b-barA.west);
  \end{scope}
  % Keep the embeddable fragment centered by excluding routing control points
  % and any overhanging annotations from the externally reported canvas.
  \pgfresetboundingbox
  \path[use as bounding box]
    (0,0) rectangle
    (\dfPanelWidth,\dfForwardShift+\dfForwardPanelTop);
\end{tikzpicture}
\unskip
\endgroup

